On Hitting Times for General Quantum Markov Processes

Random walks (or Markov chains) are models extensively used in theoretical computer science. Several tools, including analysis of quantities such as hitting and mixing times, are helpful for devising randomized algorithms. A notable example is Sch\"oning's algorithm for the satisfiability (SAT) problem. In this work, we use the density-matrix formalism to define a quantum Markov chain model which directly generalizes classical walks, and we show that a common tools such as hitting times can be computed with a similar formula as the one found in the classical theory, which we then apply to known quantum settings such as Grover's algorithm.

==> figures/even-cycle-plot.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        legend style={at={(0.05,0.95)},anchor=north west},
        axis lines = left,
        ymin=0,
        ymax=250,
        xlabel = \(N\),
        ylabel = {\(h^\sigma_{N}(\proj{{\uparrow}, 0})\)},
    ]
            
    \addplot[domain=0:15, samples=100, color=red] {x^2};
    \addlegendentry{$p = 1$}
    \addplot[domain=0:15, samples=100, color=black] {x^2/1.15};
    \addlegendentry{Optimal $p$ (odd $N$)} \addplot[domain=0:15, samples=100, color=blue] {2*x};
    \addlegendentry{Optimal $p$ (even $N$)}
    
    \addplot[only marks, color=red, mark=o]
        coordinates {
            (1, 1.0)
            (2, 3.9999999999999973)
            (3, 8.999999999999984)
            (4, 15.999999999999936)
            (5, 24.999999999999833)
            (6, 35.99999999999961)
            (7, 48.99999999999913)
            (8, 63.99999999999814)
            (9, 80.99999999999639)
            (10, 99.99999999999429)
            (11, 120.99999999999017)
            (12, 143.99999999998454)
            (13, 168.99999999997794)
            (14, 195.99999999996783)
            (15, 224.9999999999553)
        };
            
    \addplot[only marks, color=blue, mark=o]
        coordinates {
            (2, 3.313758865248225)
            (4, 7.425664739884359)
            (6, 11.453770491803013)
            (8, 15.466096256683983)
            (10, 19.47368421052515)
            (12, 23.479790575914098)
            (14, 27.48207253885456)
        };
        
    \addplot[only marks, color=black, mark=o]
        coordinates {
            (1, 1.0)
            (3, 8.784782608695632)
            (5, 23.246031746031555)
            (7, 44.3121374045796)
            (9, 72.00067669172626)
            (11, 106.31296296295525)
            (13, 147.25176470586007)
            (15, 194.81934306565472)
        };
    \end{axis}
\end{tikzpicture}

==> figures/even-cycle.tex <==
\begin{tikzpicture}[scale=0.5]
    %\Large
    \begin{scope}[every node/.style={circle,thick,draw,minimum size=0.65cm}]
        \node (s0) at (0,0) {$0$};
        \node (s1) at (-2.25,1.5) {};
        \node (sNm) at (-2.25,3.5) {};
        \node[red] (sN) at (0,5) {$N$};
        \node (sNp) at (2.25,3.5) {};
        \node (sL) at (2.25,1.5) {};
    \end{scope}

    \begin{scope}[every node/.style={fill=white},
                every edge/.style={draw=black,very thick}]
        \path [-] (s0) edge (s1);
        \path [-, dashed] (s1) edge (sNm);
        \path [-] (sNm) edge (sN);
        \path [-] (sN) edge (sNp);
        \path [-, dashed] (sNp) edge (sL);
        \path [-] (sL) edge (s0);
    \end{scope}
\end{tikzpicture}

==> figures/generalized-ht-algorithm.tex <==
\begin{tikzpicture}[scale=0.5]
    %\Large
    \begin{scope}[every node/.style={minimum height=0.8cm,minimum width=1.5cm}]
        \node[draw,rectangle,rounded corners,thick] (st) at (0,0) {Start};
        \node[draw,diamond,thick,align=center] (meas) at (0,-4) {Measure\\with $O_z$};
        \node[draw,rectangle,rounded corners,thick,align=center] (smp) at (0,-10) {Sample $T \sim \sigma$ and\\Apply $\calE$ for $T$ times};
        \node[draw,rectangle,rounded corners,thick,align=center] (stop) at (9,-4) {State collapsed\\to $\ket{z}$, stop};

        \node[align=center] at (2.1, -6.7) {not hit\\($-1$)};
        \node[align=center] at (3.5, -2.9) {hit\\($+1$)};

        \draw[->, thick] (st) -- (meas);
        \draw[->, thick] (meas) -- (smp);
        \draw[->, thick, rounded corners] (smp) -- (-5, -10) -- (-5,-4) -- (meas);

        \draw[->, thick, rounded corners] (meas) -- (stop);
    \end{scope}
\end{tikzpicture}

==> figures/odd-cycle-plot.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        legend style={at={(0.05,0.95)},anchor=north west},
        axis lines = left,
        ymin=0,
        ymax=250,
        xlabel = \(N\),
        ylabel = {\(h^\sigma_{N}(\proj{{\uparrow}, 0})\)},
    ]
            
    \addplot[domain=0:15, samples=100, color=red] {{((2*x+1)/2)^2}};
    \addlegendentry{$p = 1$}
    \addplot[domain=0:15, samples=100, color=blue] {2*x};
    \addlegendentry{Optimal $p$}
    
    \addplot[only marks, color=red, mark=o]
        coordinates {
            (1, 1.9999999999999996)
            (2, 5.999999999999993)
            (3, 11.999999999999972)
            (4, 19.9999999999999)
            (5, 29.999999999999705)
            (6, 41.999999999999375)
            (7, 55.99999999999857)
            (8, 71.99999999999747)
            (9, 89.99999999999514)
            (10, 109.99999999999281)
            (11, 131.99999999998835)
            (12, 155.9999999999829)
            (13, 181.9999999999722)
            (14, 209.99999999996226)
            (15, 239.9999999999456)
        };
    
    \addplot[only marks, color=blue, mark=o]
        coordinates {
            (1, 1.9999999999999996)
            (2, 4.495208173971728)
            (3, 6.590476190476152)
            (4, 8.633447363659812)
            (5, 10.6579590068791)
            (6, 12.673993371240405)
            (7, 14.685538284397916)
            (8, 16.694122465785885)
            (9, 18.700045100359876)
            (10, 20.70607376000837)
            (11, 22.70984924961037)
            (12, 24.71490644843236)
            (13, 26.71568881795163)
            (14, 28.71973377703356)
            (15, 30.725488470839263)
        };
    \end{axis}
\end{tikzpicture}

==> figures/odd-cycle.tex <==
\begin{tikzpicture}[scale=0.5]
    \begin{scope}[every node/.style={circle,thick,draw,minimum size=0.65cm}]
        \node (s0) at (0,0) {$0$};
        \node (s1) at (-2.25,1.5) {};
        \node (sNm) at (-2.25,3.5) {};
        \node[red] (sN) at (-1,5) {\footnotesize $N$};
        \node (sN1) at (1,5) {};
        \node (sNp) at (2.25,3.5) {};
        \node (sL) at (2.25,1.5) {};
    \end{scope}

    \begin{scope}[every node/.style={fill=white},
                every edge/.style={draw=black,very thick}]
        \path [-] (s0) edge (s1);
        \path [-, dashed] (s1) edge (sNm);
        \path [-] (sNm) edge (sN);
        \path [-] (sN) edge (sN1);
        \path [-] (sN1) edge (sNp);
        \path [-, dashed] (sNp) edge (sL);
        \path [-] (sL) edge (s0);
    \end{scope}
\end{tikzpicture}

==> figures/qiskit-circuit.tex <==
\begin{quantikz}
    \lstick{$\ket{0}_R$} & \gate{R_X} & \meter{} & \ctrl{1} & \qw & \qw \\
    \lstick[wires=3]{$\rho_{i-1}$}
    & \gate[wires=3]{\calE} & \qw & \ctrl{1} & \qw & \qw\rstick[wires=3]{$\rho_i$} \\
    & & \qw & \ctrl{1} & \qw & \qw \\
    & & \qw & \ctrl{1} & \qw & \qw \\
    \lstick{$\ket{0}_M$} & \qw & \qw & \targ{} & \meter{} & \cw\rstick{$b_i$}
\end{quantikz}

==> figures/qiskit-plot.tex <==
\begin{subfigure}{0.49\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
            axis lines = left,
            ymin=0,
            ymax=60,
            xlabel = \(p\),
            ylabel = {\(h^\sigma_{x_0}(\proj{+})\)},
        ]
            
        \addplot [
            domain=0.05:1, 
            samples=100, 
            color=red,
        ] {1/x * ((32 * x)^2 + 16*32 - 20*32*x + 16*x) / (8*32 - 4*32*x)};
            
        \addplot [
            only marks,
            color=blue,
            mark=o,
        ]
        coordinates {
            (0.05, 19.094)(0.1, 16.502)(0.15, 12.35)(0.2, 9.487)(0.25, 7.261)(0.3, 6.327) (0.35, 5.85)(0.4, 5.361)(0.45, 5.039)(0.5, 4.665)(0.55, 4.691)(0.6, 4.805)(0.65, 4.737)(0.7, 4.854)(0.75, 4.949)(0.8, 5.338)(0.85, 5.783)(0.9, 6.402)(0.95, 6.847)(1, 7.049)
            };
        \end{axis}
    \end{tikzpicture}
    \caption{$N = 32$}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
            axis lines = left,
            ymin=0,
            ymax=60,
            xlabel = \(p\),
            ylabel = {\(h^\sigma_{x_0}(\proj{+})\)},
        ]
            
        \addplot [
            domain=0.05:1, 
            samples=100, 
            color=red,
        ]
        {1/x * ((64 * x)^2 + 16*64 - 20*64*x + 16*x) / (8*64 - 4*64*x)};
        \addlegendentry{Theoretical}
            
        \addplot [
            only marks,
            color=blue,
            mark=o,
        ]
        coordinates {
            (0.05, 32.605)(0.1, 19.011)(0.15, 12.59)(0.2, 10.166)(0.25, 8.67)(0.3, 7.833) (0.35, 7.233)(0.4, 7.182)(0.45, 7.19)(0.5, 7.341)(0.55, 7.58)(0.6, 8.346)(0.65, 8.477)(0.7, 9.115)(0.75, 9.994)(0.8, 10.829)(0.85, 11.764)(0.9, 13.148)(0.95, 14.008)(1, 14.684)
        };
        \addlegendentry{Estimated}
        \end{axis}
    \end{tikzpicture}
    \caption{$N = 64$}
\end{subfigure}
\vskip\baselineskip
\begin{subfigure}{0.49\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
            axis lines = left,
            ymin=0,
            ymax=60,
            xlabel = \(p\),
            ylabel = {\(h^\sigma_{x_0}(\proj{+})\)},
        ]
            
        \addplot [
            domain=0.05:1, 
            samples=100, 
            color=red,
        ]
        {1/x * ((128 * x)^2 + 16*128 - 20*128*x + 16*x) / (8*128 - 4*128*x)};
            
        \addplot [
            only marks,
            color=blue,
            mark=o,
        ]
        coordinates {
            (0.05, 39.025)(0.1, 20.276)(0.15, 14.422)(0.2, 11.83)(0.25, 10.939)(0.3, 10.834) (0.35, 11.075)(0.4, 11.155)(0.45, 11.643)(0.5, 12.711)(0.55, 13.885)(0.6, 14.747)(0.65, 16.066)(0.7, 17.461)(0.75, 20.041)(0.8, 20.764)(0.85, 23.575)(0.9, 25.958)(0.95, 27.301)(1, 31.869)
        };
    \end{axis}
    \end{tikzpicture}
    \caption{$N = 128$}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
            axis lines = left,
            ymin=0,
            ymax=60,
            xlabel = \(p\),
            ylabel = {\(h^\sigma_{x_0}(\proj{+})\)},
        ]
            
        \addplot [
            domain=0.05:1, 
            samples=100, 
            color=red,
        ]
        {1/x * ((256 * x)^2 + 16*256 - 20*256*x + 16*x) / (8*256 - 4*256*x)};
            
        \addplot [
            only marks,
            color=blue,
            mark=o,
        ]
        coordinates {
            (0.05, 40.096)(0.1, 21.247)(0.15, 16.519)(0.2, 15.047)(0.25, 14.899)(0.3, 16.709) (0.35, 18.171)(0.4, 19.495)(0.45, 20.815)(0.5, 21.975)(0.55, 25.805)(0.6, 28.269)(0.65, 31.265)(0.7, 35.176)(0.75, 38.124)(0.8, 41.849)(0.85, 46.814)(0.9, 50.262)(0.95, 54.625)(1, 59.248)
        };
        \end{axis}
    \end{tikzpicture}
        
    \caption{$N = 256$}
\end{subfigure}
